On the impact of heavy meson production spectra on searches for heavy neutral leptons

Feebly Interacting Particles are a commonly considered extension to the Standard Model of Particle Physics. In many theoretical frameworks these particles can explain observed physical phenomena which are in tension with the current model. \textsc{ALPiNIST} is a simplified Monte Carlo framework aimed at evaluating past, present, and future, short and long baseline experiments for their sensitivities to different models of Axion-Like Particles. We present the extension of this framework to accommodate new classes of Feebly Interacting Particles with emphasis on Heavy Neutral Leptons. This extension is especially well motivated, solving multiple of the standing issues with the Standard Model at the same time. The fundamental importance of inputs on the resulting parameter sensitivity, and thus the need for a unified simulation set-up, is highlighted.

==> Schemes/HNL_decay.tex <==

\begin{tikzpicture}
  \begin{feynman}
    \vertex (a) {\(\mathrm{N}\)};
    \vertex [right of = a] (b) {\(U_\alpha\)};
    \vertex [below right=of b] (B);
    \vertex [above right=of b] (f1) {\( \nu_\alpha\)};
    \vertex [above right=of B] (f2) {\(\overline f\)};
    \vertex [below right=of B] (f3) {\(f\)};

    \diagram* {
      (a) -- [plain, orange, very thick ] (b) -- [fermion] (f1),
      (b) -- [boson, edge label'=\(Z\)] (B),
      (f2) --[fermion] (B) -- [fermion] (f3),
    };
 \draw (B) node[dot, fill, draw=black] {};
  \end{feynman}
\end{tikzpicture}
\hspace{4em}
\begin{tikzpicture}
    \begin{feynman}
      \vertex (a) {\(\mathrm{N}\)};
      \vertex [right of = a] (b) {\(U_\alpha\)};
      \vertex [above right=of b] (f1) {\(\ell_{\alpha}\)};
      \vertex [below right=of b] (B);
      \vertex [above right=of B] (f2) {\(\overline f\)};
      \vertex [below right=of B] (f3)  {\( f^\prime\)};
  
      \diagram* {
        (a) -- [plain, orange, very thick] (b) -- [fermion] (f1),
        (b) -- [boson, edge label'=\(W\)] (B),
	    (f2) --[fermion] (B) -- [fermion] (f3),,
      };
    \draw (B) node[dot, fill, draw=black] {};
    \end{feynman}
  \end{tikzpicture}

==> Schemes/HNL_prod.tex <==

\begin{tikzpicture}
\begin{feynman}
  \vertex (q) {\(q_u\)};
  \path (q) ++ (1.25,-0.25) node[vertex] (v1);
  \vertex [right of=q](dummy1);
  \path (dummy1) ++ (0,-0.5) node[vertex] (dummy2);
  
  \vertex [left of= dummy2](qbar) {\(\bar q_d\)};
  \vertex [right of = v1] (v2){\(U_\alpha\)};
  \vertex [above right=of v2] (f1) {\(\mathrm N\)};
  \vertex [below right=of v2] (f2) {\(\overline \ell_\alpha\)};

  \diagram* {
    (q) -- [fermion, out = 0, in = 135] (v1) -- [fermion, out=225, in=0] (qbar),
    (v1) -- [boson, edge label'=\(W\), swap] (v2),
     (f2) -- [fermion] (v2) -- [plain, orange, very thick] (f1),
  };
 \draw (v1) node[dot, fill, draw=black] {};
 \draw [decoration={brace}, decorate] (qbar.south west) -- (q.north west) node [pos=0.5, left] {\(h\)};
% \draw (v2) node[dot, fill, draw=black] {};
\end{feynman}
\end{tikzpicture}
\hspace{4em}
\begin{tikzpicture}
\begin{feynman}
  \vertex (q) {\( q_u\)};
  \vertex[right of = q] (v1);      
 
  \path (v1) ++ (0,0.5) node[vertex] (v1dummy);
   \vertex [left of = v1dummy] (qin) {\( \bar q_d\)};
    \path (v1dummy) ++ (0.66,0) node[vertex] (dummyprime);
   \vertex[right = of dummyprime] (qout) {\( \bar q_d\)};
  
    \path (v1) ++ (0.66,0) node[vertex] (dummy);
   \vertex [right  =of dummy] (qprime){\( q_d ^\prime\)};
   \vertex [below right=of v1](v2) {\(U_\alpha\)};
   \vertex [ right=of v2] (f1) {\(\mathrm N\)};
   \vertex [below right=of v2] (f2) {\(\overline \ell_\alpha\)};

  \diagram* {
    (qout) -- [fermion]  (v1dummy)--  [fermion] (qin),
    (q) -- [fermion]  (v1)--  [fermion] (qprime),
    (v1) -- [boson, edge label'=\(W\)] (v2),
    (f2) -- [fermion] (v2) -- [plain, orange, very thick] (f1),
  };
 \draw (v1) node[dot, fill, draw=black] {};
 \draw [decoration={brace}, decorate] (q.south west) -- (qin.north west) node [pos=0.5, left] {\(h\)};
 \draw [decoration={brace}, decorate]  (qout.north east) -- (qprime.south east) node [pos=0.5, right] {\(h / h_V\)};
% \draw (v2) node[dot, fill, draw=black] {};

\end{feynman}
\end{tikzpicture}


==> Schemes/bd_schematic.tex <==

\begin{flushleft}
\begin{footnotesize}
\vspace*{-14em}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\clip(0.6225995992514683,-5.692672824868455) rectangle (28.698864219790572,16.00510061003318);
\fill[line width=2pt,fill=black,fill opacity=0.18] (3.9797910449283718,6) -- (7.979791044928372,6) -- (7.979791044928372,2) -- (3.9797910449283718,2) -- cycle;
\fill[line width=2pt,fill=black,fill opacity=0.04] (14,6) -- (22,6) -- (22,2) -- (14,2) -- cycle;
\fill[line width=2pt,fill=black,fill opacity=0.1] (22,6) -- (26.5,6) -- (26.5,2) -- (22,2) -- cycle;
\fill[line width=2pt,fill=black,fill opacity=0.36] (26.5,6) -- (27,6) -- (27,2) -- (26.5,2) -- cycle;
\draw (3.9797910449283718,6)-- (7.979791044928372,6) -- (7.979791044928372,2);
\draw (7.979791044928372,2)-- (3.9797910449283718,2) -- (3.9797910449283718,6);
% \draw (14,6);
\draw (22,2)-- (14,2) -- (14,6) -- (22,6) ;
\draw (4.7,5.8) node[anchor=north west] {\textbf{dump}};
\draw (14.2,5.35) node[anchor=north west] {\textbf{decay volume}};
% \draw (22,6);
\draw (27,2)-- (22,2)-- (22,6)-- (27,6);
\draw (24.5,2)-- (24.5,6);
\draw [dotted] (22.75,2)-- (22.75,6);
\draw [dotted] (23.75,2)-- (23.75,6);
\draw (27,6)-- (27,2);
\draw (26.5,2)-- (26.5,6);
\draw (22.5,6)-- (22.5,2);
\draw (24,6)-- (24,2);
\draw (21.5,7.7) node[anchor=north west] {\textbf{magnetic}};
\draw (20.8,7.05) node[anchor=north west] {\textbf{spectrometer}};
\draw (23,2.7) node[anchor=north west] {\scriptsize{$B$}};
\draw (22.75,3.2) node[anchor=north west] {$\odot$};
\draw (22.75,4.25) node[anchor=north west] {$\odot$};
\draw (22.75,5.3) node[anchor=north west] {$\odot$};
\draw (24.5,1.9) node[anchor=north west] {\textbf{calorimeter}};
\draw [line width=1pt,->] (2.5,4)-- (4.3,4);
\draw [dashed] (4,4.009014219606395)-- (18.813737693380236,3.593318071739856);
\draw [line width=1pt] (4.505960836178257,3.995727721369871) -- (5.62592932844057,4.187722320043407);
\draw [line width=1pt] (4.793952734188567,3.9797281714804096) -- (6.057917175456033,3.5477403244649546);
\draw [line width=1pt] (5,4) -- (6.02591807567711,3.8677313222541807);
\draw [line width=1pt] (4.905949583414798,3.6597371736911835) -- (4.249968037946872,3.995727721369871);
\draw [line width=1pt] (5.135550934516929,3.982523806431687) -- (6.195822695009405,4.251272260124695);
\draw (0.6,5.2) node[anchor=north west] {$p/e$ beam};
\draw (9.7,4.7) node[anchor=north west] {$X$};
\draw (19.9,5.3) node[anchor=north west] {$\ell^+$};
\draw (20.7,4.5) node[anchor=north west] {$\nu$};
\draw (20.0,3.6) node[anchor=north west] {$\ell^-$};
\draw [line width=1pt, style=dotted ] (18.813737693380236,3.593318071739856) -- (30.5,4.3); %neutrino line 26.5 cal endpoint
\draw [line width=1pt] (18.69632107966186,3.596897058466403)-- (23.25,5.348473881106331) -- (26.5,5);
\draw [line width=1pt] (18.69632107966186,3.596897058466403)-- (23.25,3.133813973558165) -- (26.5,3.1685494892055472);
\end{tikzpicture}
\end{footnotesize}
\end{flushleft}
\vspace*{-10em}
% \hspace*{-4em}
\hspace*{-4em}

==> Schemes/code_schematic.tex <==

% \begin{flushleft}
\begin{footnotesize}
\vspace*{-8em}
\hspace*{2em}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=.72cm,y=.72cm]
\clip(3.2524247492428073,-4.8026854573384945) rectangle (26.281169335211395,15.337292745132187);
\fill[line width=2pt,fill=black,fill opacity=0.1] (4.8,6) -- (4.8,4) -- (8,4) -- (8,6) -- cycle;
\fill[line width=2pt,fill=black,fill opacity=0.1] (11,6) -- (11,4) -- (14.2,4) -- (14.2,6) -- cycle;
\fill[line width=2pt,fill=black,fill opacity=0.1] (17.2,6) -- (17.2,4) -- (20.4,4) -- (20.4,6) -- cycle;
\fill[line width=2pt,fill=black,fill opacity=0.1] (9.2,5.4) -- (9.2,4.6) -- (9.8,5) -- cycle;
\fill[line width=2pt,fill=black,fill opacity=0.1] (15.4,5.4) -- (15.4,4.6) -- (16,5) -- cycle;
\fill[line width=2pt,fill=black,fill opacity=0.1] (8,9) -- (8,8) -- (6.4,8) -- (6.4,9) -- cycle;
\fill[line width=2pt,fill=black,fill opacity=0.1] (6.8,7.2) -- (7.6,7.2) -- (7.2,6.6) -- cycle;
\fill[line width=2pt,fill=black,fill opacity=0.1] (5.2,10.2) -- (6,10.2) -- (5.6,9.6) -- cycle;
\fill[line width=2pt,fill=black,fill opacity=0.1] (13,10) -- (13,8) -- (16.2,8) -- (16.2,10) -- cycle;
\fill[line width=2pt,fill=black,fill opacity=0.1] (13.2,7.2) -- (14,7.2) -- (13.6,6.6) -- cycle;
\fill[line width=2pt,fill=black,fill opacity=0.1] (17.4,7.2) -- (18.2,7.2) -- (17.8,6.6) -- cycle;
\fill[line width=2pt,fill=black,fill opacity=0.1] (18.3,3.2) -- (18.7,2.6) -- (19.1,3.2) -- cycle;
\fill[line width=2pt,fill=black,fill opacity=0.1] (17.9,2) -- (17.9,1) -- (19.5,1) -- (19.5,2) -- cycle; 
\draw (5.1,5.6) node[anchor=north west] {\texttt{Exotic}};
\draw (5.1,5.1) node[anchor=north west] {\texttt{production}};
\draw (11.3,5.6) node[anchor=north west] {\texttt{Exotic}};
\draw (11.3,5.1) node[anchor=north west] {\texttt{decay}};
\draw (17.5,5.6) node[anchor=north west] {\texttt{Exotic}};
\draw (17.5,5.1) node[anchor=north west] {\texttt{rescale}};
\draw [rounded corners] (4.8,6) -- (4.8,4) -- (8,4) -- (8,6)-- cycle;
\draw [rounded corners] (11,6)-- (11,4)-- (14.2,4) -- (14.2,6) -- cycle;
\draw [rounded corners] (17.2,6)-- (17.2,4) -- (20.4,4) -- (20.4,6)-- cycle;
\draw (8.25,4.65) node[anchor=north west] {/tab\_prod};
\draw (14.35,4.65) node[anchor=north west] {/tab\_decay};
\draw (9.2,5.4)-- (9.2,4.6) -- (9.8,5) -- cycle;
\draw (8,5)-- (9.2,5);
\draw (9.8,5)-- (11,5);
\draw (15.4,5.4)-- (15.4,4.6) -- (16,5) -- cycle;
\draw (14.2,5)-- (15.4,5);
\draw (16,5)-- (17.2,5);
\draw (6.0,10.3) node[anchor=north west] {/tab\_mesons};
\draw (7.5,7.35) node[anchor=north west] {/tab\_gammas};
\draw [rounded corners] (8,9)-- (8,8) -- (6.4,8) -- (6.4,9) -- cycle;
\draw (6.35,9.05) node[anchor=north west] {decay};
\draw (6.35,8.5) node[anchor=north west] {mesons};
\draw (6.8,7.2) -- (7.6,7.2)-- (7.2,6.6) -- cycle;
\draw (5.2,10.2)-- (6,10.2) -- (5.6,9.6) -- cycle;
\draw (5.6,9.6)-- (5.6,9.3);
\draw [rounded corners] (5.6,9.3) -- (7.2,9.3) -- (7.2,9);
\draw (7.2,8)-- (7.2,7.2);
\draw (7.2,6.6)-- (7.2,6);
\draw (5.6,9.3)-- (5.6,6);
\draw [rounded corners] (13,10)-- (13,8) -- (16.2,8) -- (16.2,10) -- cycle;
\draw (13.2,7.2) -- (14,7.2) -- (13.6,6.6) -- cycle; 
\draw (17.4,7.2)-- (18.2,7.2) -- (17.8,6.6) -- cycle;
\draw (13.6,7.2)-- (13.6,8);
\draw (13.6,6.6)-- (13.6,6);
\draw [rounded corners] (16.2,9)-- (17.8,9) -- (17.8,7.2);
\draw (17.8,6.6) -- (17.8,6);
\draw (13.1,9.95) node[anchor=north west] {decay};
\draw (13.1,9.4) node[anchor=north west] {width};
\draw (13.1,8.85) node[anchor=north west] {calculation};
\draw (11.6,7.35) node[anchor=north west] {/Dalitz};
\draw (14.9,7.35) node[anchor=north west] {/integrated};


\draw (18.7,4.) -- (18.7,3.2);
\draw (18.3,3.2) -- (18.7,2.6) -- (19.1,3.2) -- cycle;
\draw (18.7,2.6) -- (18.7,2);
\draw [rounded corners] (17.9,2) -- (17.9,1) -- (19.5,1) -- (19.5,2) -- cycle; 

\draw (15.7,3.3) node[anchor=north west] {/tab\_toPlot};
\draw (18,1.8) node[anchor=north west] {plots};

\draw (4.8,12.) node[anchor=north west] {External};
\draw (4.8,11.6) node[anchor=north west] {generator};
\draw [dashed,->] (5.6,11)-- (5.6,10.2);

\draw (13.3,12) node[anchor=north west] {Lagrangian};
\draw [dashed,->, rounded corners] (15.8,11.65) -- (19.6,11.65) -- (19.6,6);
\draw [dashed,->] (14.5,11.3) -- (14.5,10);
% \draw [dashed,->] (17.71179758998091,11.218756487487265)-- (19.6,6);
\end{tikzpicture}

\end{footnotesize}
% \end{flushleft}
\vspace*{-13em}
\hspace*{-2em}
